Angular momentum transport through magnetic accretion curtains inside disrupted discs

The structure of accretion curtain flows arising from magnetically disrupted discs is considered. It is shown that a sub-Alfvenic, magnetically channelled flow is consistent with matching the magnetic field across the curtain base. It is shown that some angular momentum is necessarily fed back into the disc, and this reduces the accretion torque acting on the star. The sonic point coordinates are found and a critical rotation rate results below which the sonic point merges with the curtain flow base so, for such stellar rotation rates, little or no thermal assistance is required for material to make the transition to a supersonic flow.

==> paperfig.tex <==
\begin{tikzpicture}[domain=-2:2, scale=3, samples=100, x=1cm]

	  \draw[white]
	  	( 0.00,-1.00) -- ( 1.20,-0.80) node(xline) {};

% Sin curves
	  \draw[semithick,decoration={markings,mark=at position 0.58 with {\arrow[scale=2]{latex}}}, postaction={decorate}]
		( 0.00, 0.00) .. controls ( 0.51, 0.85) and ( 1.70, 0.85) .. 
			node[pos=0.5,above=2pt] {$\mathbf{B}_p$} ( 1.70, 0.00);
	  \draw[semithick,decoration={markings,mark=at position 0.46 with {\arrow[scale=2]{latex}}}, postaction={decorate}]
		( 1.70, 0.00) .. controls ( 1.70,-0.85) and ( 0.51,-0.85) .. ( 0.00, 0.00);
	  \draw[semithick,decoration={markings,mark=at position 0.58 with {\arrow[scale=2]{latex}}}, postaction={decorate}]
		( 0.00, 0.00) .. controls (-0.51, 0.85) and (-1.70, 0.85) .. (-1.70, 0.00);
	  \draw[semithick,decoration={markings,mark=at position 0.46 with {\arrow[scale=2]{latex}}}, postaction={decorate}]
		(-1.70, 0.00) .. controls (-1.70,-0.85) and (-0.51,-0.85) .. ( 0.00, 0.00);
	  \filldraw[fill=gray!40,semithick]%
	  	( 0.00, 0.00)	.. controls ( 0.55,-0.80) and ( 1.17,-0.40) .. 
		( 1.20,-0.10) .. controls ( 1.20,-0.04) and ( 1.20, 0.00) ..
		( 2.00,-0.05) --
		( 2.00, 0.05)	.. controls ( 1.20, 0.00) and ( 1.20, 0.04) ..
		( 1.20, 0.10)	.. controls ( 1.17, 0.40) and ( 0.55, 0.80) ..
		( 0.00, 0.00)	.. controls (-0.55,-0.80) and (-1.17,-0.40) .. 
		(-1.20,-0.10) .. controls (-1.20,-0.04) and (-1.20, 0.00) ..
		(-2.00,-0.05) --
		(-2.00, 0.05)	.. controls (-1.20, 0.00) and (-1.20, 0.04) ..
		(-1.20, 0.10)	.. controls (-1.17, 0.40) and (-0.55, 0.80) ..
		(-0.00, 0.00);
	  \draw[very thick,gray!40]
	  	(-2.00, 0.045) -- (-2.00,-0.045)
		( 2.00, 0.045) -- ( 2.00,-0.045);
	  \filldraw[semithick, fill=white]			
		( 0.00, 0.00) .. controls ( 0.30, 0.50) and ( 1.15, 0.50) ..
		( 1.15, 0.00) .. controls ( 1.15,-0.50) and ( 0.30,-0.50) ..
		( 0.00, 0.00) .. controls (-0.30, 0.50) and (-1.15, 0.50) ..
		(-1.15, 0.00) .. controls (-1.15,-0.50) and (-0.30,-0.50) ..
		( 0.00, 0.00) -- cycle;
		
% Flow Arrows
	  \draw[thin, dash pattern = on 3pt off 4pt]
	  	(-2.00, 0.00) -- ( 2.00, 0.00);	
	  \draw[thick, -latex] (-1.55, 0.00) -- (-1.35, 0.00);
	  \draw[thick, -latex] ( 1.55, 0.00) -- ( 1.35, 0.00);
	  \draw[thick, -latex]
	  	( 0.77, 0.42) -- ( 0.62, 0.42);
	  \draw[thick, -latex]
	  	(-0.77, 0.42) -- (-0.62, 0.42);
	  \draw[thick, -latex]
	  	( 0.77,-0.42) -- ( 0.62,-0.42);
	  \draw[thick, -latex]
	  	(-0.77,-0.42) -- (-0.62,-0.42);

% Star
	  \filldraw[draw=black,thick,fill=gray!70!black]
	  	( 0.00, 0.00) ellipse (0.22 and 0.20);
	  \draw[very thick, -latex]
	  	( 0.00,-0.35) -- ( 0.00, 0.35) node[above] {$\mathbf m$};

% Tau-components
	  \node[circle,fill=black,inner sep=2pt]
	  	(s)	at ( 1.11, 0.23) {};
	  \node
		(u)	at ( 1.20, 0.00) {};
	  \node
	  	(co)	at ( 1.50, 0.00) {};
	  \node
	  	(t)	at ( 1.15, 0.00) {};
	  \draw[dash pattern=on 1pt off 4pt]
	  	(s |- xline) -- node[below left=2pt, pos=0.0] {$\varpi_{\sn}$} (s)
		(t |- xline) -- (t)
		(u |- xline) -- node[below right=2pt, pos=0.0] {$\varpi_{\mm}$} (u)
		(co |- xline) -- node[below right=2pt, pos=0.0] {$\varpi_{\co}$} (co);
	  \draw
	  	(t |- xline) -- (u |- xline) node[below,pos=0.5] {$\delta$};
		
% Texty bits
	  \node
	  	(t1)	at ( 0.00, 0.95) {\small sonic point};
	  \node
	  	(om)	at ( 0.00, 0.70) {$\boldsymbol{\Omega}_*$};
	  \draw[dash pattern=on 1pt off 4pt]
	  	(t1.330) .. controls +(330:0.1) and +(130:0.4) .. (s.130);

\end{tikzpicture}

